Nested Variational Inference

We develop nested variational inference (NVI), a family of methods that learn proposals for nested importance samplers by minimizing an forward or reverse KL divergence at each level of nesting. NVI is applicable to many commonly-used importance sampling strategies and provides a mechanism for learning intermediate densities, which can serve as heuristics to guide the sampler. Our experiments apply NVI to (a) sample from a multimodal distribution using a learned annealing path (b) learn heuristics that approximate the likelihood of future observations in a hidden Markov model and (c) to perform amortized inference in hierarchical deep generative models. We observe that optimizing nested objectives leads to improved sample quality in terms of log average weight and effective sample size.

==> fig/tikz/weights_rws_and_nvi_inc.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{fit, positioning}

\begin{document}
\tikzset{
    fbox/.style={
        inner sep=1,%
        outer sep=0,%
        rounded corners=2pt,
    },
    wbox/.style={
        rounded corners=2pt,
        inner sep=0,%
        outer sep=0,%
        minimum width={width("\scriptsize$w_{k-1}$")},
        minimum height={height("\scriptsize$w_{k-1}$") + 3mm},
        font=\scriptsize
    },
    cdot/.style={
        inner sep=0,%
        outer sep=0,%
    },
    dots/.style={
        inner sep=0,%
        outer sep=0,%
        font=\tiny
    },
}
\tikzset{
    weights/.pic={
        \node[wbox](-v1) {$w_1$};
        \node[cdot, right=1.6mm of -v1.east, anchor=west](-cdot) {$\cdot$};
        \node[wbox, right=1.6mm of -cdot.east, anchor=west](-v2) {$v_2$};
        \node[cdot, right=1.6mm of -v2.east, anchor=west](-cdot) {$\cdot$};
        \node[wbox, right=1.6mm of -cdot.east, anchor=west](-v3) {$v_3$};
        \node[cdot, right=1.6mm of -v3.east, anchor=west](-cdot) {$\cdot$};
        \node[dots, right=1.6mm of -cdot.east, anchor=west](-dots) {$\cdots$};
        \node[cdot, right=1.6mm of -dots.east, anchor=west](-cdot) {$\cdot$};
        \node[wbox, right=1.6mm of -cdot.east, anchor=west](-vK-1) {$v_{K-1}$};
        \node[cdot, right=1.6mm of -vK-1.east, anchor=west](-dots) {$\cdot$};
        \node[wbox, right=1.6mm of -dots.east, anchor=west](-vK) {$v_{K}$};
    },
}
\begin{tikzpicture}
    \draw[line width=0.25mm] (-2.3, 0) -- (13, 0);
    \node[anchor=north] (vi-text) at (2.0, -0.1) {\small\textbf{\textsf{VI}}};
    \node[anchor=north] (nvi-text) at (9.5, -0.1) {\small\textbf{\textsf{NVI}}};
    \draw[line width=0.25mm] (-2.3, -0.65) -- (13, -0.65);
    \node[align=left, anchor=west](sis-text) at (-2.3, -1.2) {\small\textbf{\textsf{SIS}}};
    \pic[right=2.0cm of sis-text.west](rws) {weights};
    \node[fbox, draw=black, fit={(rws-v1) (rws-vK)}] (w1) {};
    \node[fbox, draw=blue, fit={(w1)}] (w2) {};
    \node[fbox, draw=teal, fit={(w2)}] (w3) {};
    \node[fbox, draw=orange, fit={(w3)}] (w4) {};
    \node[fbox, draw=purple, fit={(w4)}] (w5) {};
    \pic[right=1.5cm of rws-vK](nvi) {weights};
    \node[fbox, draw=black, fit={(nvi-v1)}] (w1) {};
    \node[fbox, draw=blue, fit={(w1) (nvi-v2)}] (w2) {};
    \node[fbox, draw=teal, fit={(w2) (nvi-v3)}] (w3) {};
    \node[fbox, draw=orange, fit={(w3) (nvi-vK-1)}] (wK-1) {};
    \node[fbox, draw=purple, fit={(wK-1) (nvi-vK)}] (wK) {};
    \draw[] (-2.3, -1.71) -- (13, -1.71);
    \node[align=left, below=1.0cm of sis-text.west, anchor=west](smc-text) {\small\textbf{\textsf{SMC}}};
    \pic[below=0.6cm of rws-v1](rws-rs) {weights};
    \node[fbox, draw=black, fit={(rws-rs-vK)}] (rws-rs-vK) {};
    \node[fbox, draw=blue, fit={(rws-rs-vK)}] (rws-rs-vK) {};
    \node[fbox, draw=teal, fit={(rws-rs-vK)}] (rws-rs-vK) {};
    \node[fbox, draw=orange, fit={(rws-rs-vK)}] (rws-rs-vK) {};
    \node[fbox, draw=purple, fit={(rws-rs-vK)}] (rws-rs-vK) {};
    \pic[below=0.6cm of nvi-v1](nvi-rs) {weights};
    \node[fbox, draw=black, fit={(nvi-rs-v1)}] (w1) {};
    \node[fbox, draw=blue, fit={(nvi-rs-v2)}] (w2) {};
    \node[fbox, draw=teal, fit={(nvi-rs-v3)}] (w3) {};
    \node[fbox, draw=orange, fit={(nvi-rs-vK-1)}] (wK-1) {};
    \node[fbox, draw=purple, fit={(nvi-rs-vK)}] (wK) {};
    \draw[line width=0.25mm] (-2.3, -2.7) -- (13, -2.7);
\end{tikzpicture}
\end{document}

